@skills: Attention is all you have

There are 56,804 public agent skills today, and teams write many more privately. The dominant delivery model is installation: once installed, a skill's description remains in the system prompt, competing for fewer than 100 reliable trigger slots. This leaves the long tail with no practical path to use and forces teams' own playbooks to compete for the same scarce space. We observe that installation bundles three separable functions: content, persistence, and automatic triggering. Only the last requires prompt residency. We therefore propose @skills, an open protocol that separates them. A path addresses any skill, subtree, or collection, and reading a skill is sufficient to use it, so nothing is installed or made resident. The operation vendors a copy at the same path into a project's Git-tracked tree for adaptation and ownership. The operation adds one .gitignore-style line, the only element that costs prompt residency. A directory is a menu, making bundles ordinary directories rather than all-or-nothing units. The protocol requires no manifest, lockfile, or registration, and SKILL.md remains unchanged. @skills is additive, ships as an installable package, and turns any agent that can read files and run commands into a client through a single instruction file. Its open specification is at https://github.com/SylphAI-Inc/atskills and it is implemented in the AdaL CLI at https://adalagent.ai . Because paths address skills well but cannot find them, the protocol is paired with a free hub at https://atskills.one for corpus-wide search and ranking, repository-free hosting, private and team collections, and one-screen authoring. The hub is optional: gh: and local paths resolve without it, and indexed GitHub skills retain their gh: identities. Install less, use more.

==> tex/fig_current.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\small, line join=round,
  chip/.style={draw=blue!40, fill=blue!8, rounded corners=2pt, inner sep=3.5pt, font=\scriptsize\ttfamily},
  dirbox/.style={draw=blue!40, fill=blue!6, rounded corners=2pt, inner xsep=6pt, inner ysep=5pt, align=left, font=\scriptsize\ttfamily, text width=2.3cm},
  note/.style={font=\scriptsize\itshape, text=black!45}]

  % ══ Left panel: agent configuration ══
  \draw[fill=black!3, draw=black!35, rounded corners=4pt] (0,0) rectangle (5.6,5.0);
  \node[anchor=west, font=\small\bfseries, text=black!70] at (0.3,4.6) {Agent configuration};

  % system prompt
  \draw[fill=white, draw=black!40, rounded corners=3pt] (0.35,3.2) rectangle (5.25,4.2);
  \node[font=\scriptsize, text=black!75] at (2.8,3.85) {Core system prompt};
  \node[note] at (2.8,3.48) {always in context};

  % installed skill descriptions
  \draw[fill=white, draw=black!40, rounded corners=3pt] (0.35,0.5) rectangle (5.25,2.85);
  \node[font=\scriptsize, text=black!75] at (2.8,2.55) {Installed skills --- \emph{descriptions}};
  \node[chip] at (1.1,1.95) {pdf};
  \node[chip] at (2.25,1.95) {docx};
  \node[chip] at (3.95,1.95) {nda-review};
  \node[chip] at (1.3,1.35) {bigquery};
  \node[chip] at (2.7,1.35) {xlsx};
  \node[chip] at (3.65,1.35) {\ldots};
  \node[note] at (2.8,0.82) {resident on every message};

  % ══ Right panel: agent file system ══
  \draw[fill=black!3, draw=black!35, rounded corners=4pt] (9.2,0) rectangle (15.2,5.0);
  \node[anchor=west, font=\small\bfseries, text=black!70] at (9.5,4.6) {Agent file system};

  \node[dirbox, anchor=north west] at (9.55,4.25)
    {skills/pdf/\\ \textcolor{black!55}{- SKILL.md}\\ \textcolor{black!55}{- reference.md}\\ \textcolor{black!55}{- extract.py}};
  \node[dirbox, anchor=north west] at (12.4,4.25)
    {skills/docx/\\ \textcolor{black!55}{- SKILL.md}\\ \textcolor{black!55}{- ooxml/}\\ \textcolor{white}{.}};
  \node[dirbox, anchor=north west] at (9.55,2.25)
    {skills/nda-review/\\ \textcolor{black!55}{- SKILL.md}};
  \node[dirbox, anchor=north west] at (12.4,2.25)
    {\ldots\\ \textcolor{white}{.}};
  \node[note] at (12.1,0.45) {bodies on disk, loaded only on trigger};

  % ══ Arrows in the gap ══
  \draw[-{Stealth}, black!35, dashed, thick] (9.2,3.85) -- (5.6,3.85);
  \node[font=\scriptsize, text=black!55, align=center] at (7.4,4.35) {install:\\[-1pt]copy dir, description $\to$ prompt};

  \draw[-{Stealth}, black!60, very thick] (5.6,1.5) -- (9.2,1.5);
  \node[font=\scriptsize, text=black!55, align=center] at (7.4,2.0) {auto-trigger:\\[-1pt]body loads on match\\[-1pt](probabilistic)};
\end{tikzpicture}
\caption{How installed skills work today (simplified from \citealp{anthropic2025skillseng}). Installation copies the skill directory onto the agent's file system and places its one-line description ($50$--$280$ tokens in our measured setup) permanently in the system prompt. The body---\texttt{SKILL.md} plus scripts and references---stays on disk and loads only when the model's probabilistic matching decides the description is relevant. Every installed skill pays the resident description cost on every message; whether it ever fires is left to the trigger lottery (\cref{app:failures}).}
\label{fig:install}
\end{figure}


==> tex/fig_hero.tex <==
\definecolor{srcloc}{rgb}{0.13,0.42,0.24}
\definecolor{srcgh}{rgb}{0.42,0.30,0.62}
\definecolor{srchub}{rgb}{0.00,0.44,0.47}
\definecolor{srcpriv}{rgb}{0.68,0.28,0.44}

\begin{figure}[p]
\centering
\begin{tikzpicture}[line join=round,
    t/.style={anchor=west, font=\scriptsize\ttfamily},
    d/.style={anchor=west, font=\scriptsize\ttfamily, text=black!55},
    f/.style={anchor=west, font=\scriptsize\ttfamily, text=black!60},
    pill/.style={anchor=east, font=\tiny, rounded corners=2pt,
                 inner xsep=3.5pt, inner ysep=1.7pt},
    tw/.style={draw=black!25, line width=0.4pt},
    key/.style={anchor=west, font=\tiny, text=black!55},
    g/.style={anchor=west, font=\scriptsize\ttfamily, text=black!50},
    hd/.style={anchor=west, font=\tiny\scshape, text=black!45}]

%% ═══════════ USING: one message ═══════════
\begin{scope}[yshift=6.3cm]
  % ════════ Left: the session ════════
  \fill[black!2, rounded corners=4pt] (0,1.5) rectangle (9.8,6.4);
  \fill[black!7, rounded corners=4pt] (0,5.85) rectangle (9.8,6.4);
  \fill[black!7] (0,5.85) rectangle (9.8,6.12);
  \draw[black!25, rounded corners=4pt] (0,1.5) rectangle (9.8,6.4);
  \fill[red!70]            (0.42,6.12) circle (0.07);
  \fill[yellow!85!orange]  (0.72,6.12) circle (0.07);
  \fill[green!65!black!80] (1.02,6.12) circle (0.07);

  % the one message — five references, four sources, four jobs
  \node[t] at (0.35,5.55)
    {\textcolor{green!55!black}{\rule[-1pt]{2pt}{8pt}}
     \textcolor{srcloc}{@skills:deploy}
     \textcolor{srcgh}{@skills:gh:stripe/agent-toolkit/payments}};
  \node[t] at (0.35,5.20)
    {\phantom{\rule[-1pt]{2pt}{8pt}}
     \textcolor{srchub}{@skills:hub:sylphai/skills}
     \textcolor{srcpriv}{@skills:hub:me/dataviz:save}};
  \node[t] at (0.35,4.85)
    {\phantom{\rule[-1pt]{2pt}{8pt}}
     \textcolor{srchub}{@skills:hub:core/reviewer:install} \textcolor{black!75}{ship the release}};

  \node[d] at (0.6,4.35)
    {\textcolor{srcloc}{$\hookrightarrow$} read .atskills/deploy/
     \textcolor{black!35}{(the project's own)}};
  \node[d] at (0.6,3.99)
    {\textcolor{pinkInk}{$\hookrightarrow$} read
     \textasciitilde/.cache/atskills/gh/stripe/\ldots/payments/};
  \node[d] at (0.6,3.63)
    {\textcolor{pinkInk}{$\hookrightarrow$} listed
     \textasciitilde/.cache/atskills/hub/sylphai/skills/ (7)};
  \node[d] at (0.6,3.27)
    {\textcolor{green!50!black}{$\hookrightarrow$} saved .atskills/hub/me/dataviz/};
  \node[d] at (0.6,2.91)
    {\textcolor{orange!80!black}{$\hookrightarrow$} installed hub:core/reviewer};
  \node[d] at (0.35,2.48)
    {\textcolor{magenta!70!black}{$\bullet$} agent running with skill context...};

  \draw[black!12] (0.35,2.18) -- (9.45,2.18);
  \node[d] at (0.35,1.90)
    {\textcolor{green!55!black}{\checkmark} 4 loaded $\cdot$ 1 saved $\cdot$ 1 resident};

  % ── source key: one grammar over four sources ──
  \fill[srcloc]  (0.10,0.97) rectangle (0.26,1.13);
  \node[key] at (0.34,1.05) {\texttt{<path>} local \textcolor{black!35}{--- the project's own}};
  \fill[srcgh]   (5.00,0.97) rectangle (5.16,1.13);
  \node[key] at (5.24,1.05) {\texttt{gh:} GitHub \textcolor{black!35}{public}};
  \fill[srchub]  (0.10,0.52) rectangle (0.26,0.68);
  \node[key] at (0.34,0.60) {\texttt{hub:} hub \textcolor{black!35}{public}};
  \fill[srcpriv] (5.00,0.52) rectangle (5.16,0.68);
  \node[key] at (5.24,0.60) {\texttt{hub:} hub \textcolor{black!35}{private --- yours, any project}};

  % ════════ Right, top: the machine's cache ════════
  \fill[pinkA!45, rounded corners=3pt] (10.2,5.0) rectangle (16.2,6.4);
  \draw[pinkC!55, rounded corners=3pt] (10.2,5.0) rectangle (16.2,6.4);
  \fill[pinkDeep, rounded corners=1pt] (10.2,5.12) rectangle (10.255,6.28);

  \node[t, text=pinkInk] at (10.48,6.12) {\textasciitilde/.cache/atskills/};
  \node[pill, fill=pinkA, text=pinkInk] at (16.02,6.12) {evictable};

  \draw[tw] (10.62,5.94) -- (10.62,5.43);
  \draw[tw] (10.62,5.78) -- (10.80,5.78);
  \draw[tw] (10.62,5.43) -- (10.80,5.43);
  \node[f] at (10.86,5.78) {\textcolor{srcgh}{$\blacksquare$} gh/stripe/\ldots/payments/};
  \node[f] at (10.86,5.43) {\textcolor{srchub}{$\blacksquare$} hub/sylphai/skills/ \textcolor{black!35}{(7)}};

  % ════════ Right, bottom: the project ════════
  \fill[adalgreen!12, rounded corners=3pt] (10.2,1.5) rectangle (16.2,4.7);
  \draw[greenInk!45, rounded corners=3pt] (10.2,1.5) rectangle (16.2,4.7);
  \fill[greenInk, rounded corners=1pt] (10.2,1.62) rectangle (10.255,4.58);

  \node[t, text=greenInk] at (10.48,4.42) {.atskills/};
  \node[pill, fill=adalgreen!25, text=greenInk] at (16.02,4.42) {git-tracked};

  \draw[tw] (10.62,4.24) -- (10.62,2.38);
  \draw[tw] (10.62,4.02) -- (10.80,4.02);
  \node[f] at (10.86,4.02) {\textcolor{srcloc}{$\blacksquare$} deploy/ \textcolor{black!35}{written here}};
  \draw[tw] (10.62,3.62) -- (10.80,3.62);
  \node[f] at (10.86,3.62) {\textcolor{srcpriv}{$\blacksquare$} hub/me/dataviz/};

  \draw[tw] (11.22,3.44) -- (11.22,2.82);
  \draw[tw] (11.22,3.22) -- (11.40,3.22);
  \draw[tw] (11.22,2.82) -- (11.40,2.82);
  \node[f] at (11.46,3.22) {SKILL.md};
  \node[f] at (11.46,2.82) {.source};

  \draw[tw] (10.62,2.38) -- (10.80,2.38);
  \node[t, text=orange!75!black] at (10.86,2.38) {.autotrigger};
  \node[pill, fill=orange!12, text=orange!75!black] at (16.02,2.38) {resident};

  \draw[tw] (11.22,2.20) -- (11.22,1.96);
  \draw[tw] (11.22,1.96) -- (11.40,1.96);
  \node[f] at (11.46,1.96) {\textcolor{srchub}{$\blacksquare$} @hub:core/reviewer};
\end{scope}

%% ═══════════════ the divider ═══════════════
  \draw[pinkC!45, line width=0.5pt] (0,5.95) -- (5.35,5.95);
  \node[font=\scriptsize\scshape, text=pinkInk] at (8.1,5.95)
    {and the same two files, managed};
  \node[font=\tiny, text=black!45] at (8.1,5.62) {nothing else is stored};
  \draw[pinkC!45, line width=0.5pt] (10.85,5.95) -- (16.2,5.95);

%% ═══════════════ MANAGING: /skills ═══════════════
  \fill[black!2, rounded corners=3pt] (0,0) rectangle (9.4,5.15);
  \draw[black!22, rounded corners=3pt] (0,0) rectangle (9.4,5.15);
  \fill[pinkDeep, rounded corners=1pt] (0,0.12) rectangle (0.055,5.03);

  \node[t, text=pinkInk] at (0.3,4.82) {/skills};
  \node[g] at (7.05,4.82) {3 resident $\cdot$ 190 tok};
  \draw[black!12] (0.3,4.58) -- (9.1,4.58);

  \node[hd] at (0.3,4.34) {yours --- written here};
  \node[t] at (0.3,4.02) {[x] team-flows/};
  \node[g] at (3.7,4.02) {one line covers the subtree};
  \node[t, text=black!60] at (0.72,3.70) {[\#] deploy};
  \node[t, text=black!60] at (0.72,3.38) {[\#] review-checklist};
  \node[t] at (0.3,3.06) {[ ] my-tdd};
  \node[g] at (3.7,3.06) {invoked by name --- costs nothing};

  \node[hd] at (0.3,2.70) {saved --- theirs, then adapted};
  \node[t] at (0.3,2.38) {[\textasciitilde] hub/me/dataviz/};
  \node[g] at (3.7,2.38) {edited since save};

  \node[hd] at (0.3,2.02) {followed --- theirs, no copy held};
  \node[t] at (0.3,1.70) {[x] @hub:core/reviewer};
  \node[g] at (3.7,1.70) {the provider keeps it current};

  \draw[black!12] (0.3,1.40) -- (9.1,1.40);
  \node[g] at (0.3,1.12) {space toggle $\cdot$ a all $\cdot$ x uninstall $\cdot$ v view prompt};
  \node[g] at (0.3,0.78) {[x] own line \quad [\#] covered by a directory line};
  \node[g] at (0.3,0.44) {[\textasciitilde] edited since save \quad [ ] not auto-triggered};

  \fill[pinkA!45, rounded corners=3pt] (9.8,0) rectangle (16.2,5.15);
  \draw[pinkC!55, rounded corners=3pt] (9.8,0) rectangle (16.2,5.15);
  \fill[pinkDeep, rounded corners=1pt] (9.8,0.12) rectangle (9.855,5.03);

  \node[t, text=pinkInk] at (10.1,4.82) {v --- view prompt};
  \draw[pinkC!35] (10.1,4.58) -- (15.9,4.58);
  \node[hd] at (10.1,4.34) {what the model actually receives};

  \node[g] at (10.1,3.98) {- deploy: Ship a release to};
  \node[g] at (10.35,3.70) {production. (team-flows/deploy)};
  \node[g] at (10.1,3.34) {- review-checklist: Review a PR};
  \node[g] at (10.35,3.06) {before merge. (team-flows/...)};
  \node[g] at (10.1,2.70) {- reviewer: Adversarial code};
  \node[g] at (10.35,2.42) {review. (@hub:core/reviewer)};

  \draw[pinkC!35] (10.1,2.10) -- (15.9,2.10);
  \node[g] at (10.1,1.84) {3 skills $\cdot$ frontmatter only $\cdot$ 190 tok};
  \node[g] at (10.1,1.50) {bodies load on trigger};

  \node[anchor=west, font=\tiny\itshape, text=black!55, text width=5.8cm]
    at (10.1,0.85)
    {Everything else costs nothing between messages, and is one
     \texttt{@skills:} reference away.};
\end{tikzpicture}
\caption{The whole protocol in one look (AdaL \citep{adal2026}; reference client \citep{agentatskills}). \textbf{Above, using it.} Five references in one message, spanning four sources---the project's own skill by a bare path, a public GitHub repository, the public hub, and the user's private hub collection---and four jobs: three skills read, one of them a \emph{directory} loaded as a menu of its seven; one \texttt{:save}d; one \texttt{:install}ed. One grammar covers all four sources, so a private skill is referenced, saved, and triggered exactly like a public one and travels with the user rather than with any codebase, and resolution is local-first, which is why a bare path and a saved copy answer identically. To the right is everything the message produced: an evictable cache entry for what was merely used, a copy at the ID's own path for what was saved, and one line for the only skill that will fire unprompted. \textbf{Below, managing it.} The same two files, made visible. \texttt{/skills} is a checkbox tree in which \texttt{[x]} is a skill's own line, \texttt{[\#]} means a directory line above it already covers it, and \texttt{[\textasciitilde]} marks a saved copy edited since it was taken; unchecking under a covering line splits that line into explicit lines for the siblings that stay on, so the file always reads true. The surface holds no state beyond those two files, which is why hand-editing them, typing the suffixes, and clicking here are the same operation. \emph{View prompt} then shows the exact resident text, verbatim, with its token count---the view no agent ships today, and what turns a probabilistic trigger budget into a number a team can see and review as a diff.}
\label{fig:hero}
\end{figure}


==> tex/fig_position.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize, line join=round, lbl/.style={align=center}]

  % ---------- Left column: install-only ----------
  \node[lbl] at (0,4.75) {\textbf{Install-only delivery}};
  \draw[fill=red!15, draw=red!40] (-2.1,3.4) rectangle (2.1,4.1);
  \node[lbl] at (0,3.75) {system prompt:\\ 18 skill descriptions ($\sim$2k tok)};
  \draw[fill=black!4, draw=black!30] (-2.1,0.6) rectangle (2.1,3.4);
  \node[lbl, text=black!60] at (0,2.0) {conversation grows\ldots};
  \draw[fill=black!10, draw=black!40] (-2.1,0.0) rectangle (2.1,0.6);
  \node[lbl] at (0,0.3) {current task};
  \draw[decorate, decoration={brace, amplitude=4pt}, black!60] (2.25,4.1) -- (2.25,3.4);
  \node[anchor=west, align=left, text=black!70] at (2.5,3.7)
    {every turn adds distance\\ between it and the task\\ $\Rightarrow$ adherence decays};

  % ---------- Shared attention curve ----------
  \begin{scope}[xshift=5.6cm]
  \draw[-{Stealth[length=1.8mm]}, black!50] (0,0.0) -- (0,4.1);
  \node[rotate=90, text=black!60] at (-0.3,2.05) {position in context};
  \draw[-{Stealth[length=1.8mm]}, black!50] (0,0.0) -- (1.7,0.0);
  \node[text=black!60] at (0.85,-0.35) {attention};
  \draw[thick, blue!60!black] (1.45,4.0) .. controls (0.35,3.2) and (0.35,0.9) .. (1.45,0.1);
  \end{scope}

  % ---------- Right column: reference ----------
  \begin{scope}[xshift=10.6cm]
  \node[lbl] at (0,4.75) {\textbf{Reference delivery (\texttt{@skills})}};
  \draw[fill=black!8, draw=black!30] (-2.1,3.8) rectangle (2.1,4.1);
  \node[lbl] at (0,3.95) {system prompt (lean)};
  \draw[fill=black!4, draw=black!30] (-2.1,1.5) rectangle (2.1,3.8);
  \node[lbl, text=black!60] at (0,2.65) {conversation\ldots};
  \draw[fill=black!10, draw=black!40] (-2.1,0.9) rectangle (2.1,1.5);
  \node[lbl] at (0,1.2) {current task + \texttt{@skills:<path>}};
  \draw[fill=green!18, draw=green!50!black!60] (-2.1,0.0) rectangle (2.1,0.9);
  \node[lbl] at (0,0.45) {full \texttt{SKILL.md} injected here};
  \node[lbl, text=black!70, anchor=north] at (0,-0.25)
    {\emph{end} of context, adjacent to the task\\ $\Rightarrow$ attention highest};
  \end{scope}
\end{tikzpicture}
\caption{Delivery position is the mechanism. Left: an installed skill's description stays fixed at the top of the context, so the growing session pushes the task ever further from it, and adherence to it decays with the distance \citep{liu2024lost,qin2024sysbench}. Right: an explicit reference injects the full skill at the end of the context, adjacent to the task---the mechanically most reliable position an instruction can occupy. Center: attention as a function of position (schematic).}
\label{fig:position}
\end{figure}


==> tex/fig_resolution.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[font=\footnotesize, node distance=0.7cm and 0.9cm,
  stage/.style={draw=black!50, fill=black!4, rounded corners=2pt, align=center, inner sep=5pt, minimum height=0.9cm},
  good/.style={draw=green!50!black!60, fill=green!15, rounded corners=2pt, align=center, inner sep=5pt, minimum height=0.9cm},
  warn/.style={draw=orange!70!black!60, fill=orange!15, rounded corners=2pt, align=center, inner sep=5pt, minimum height=0.9cm},
  bad/.style={draw=red!60!black!60, fill=red!10, rounded corners=2pt, align=center, inner sep=5pt, minimum height=0.9cm},
  go/.style={-{Stealth[length=1.8mm]}, black!70}]

  \node[stage] (ref) {\texttt{@skills:<path>}};
  \node[stage, right=of ref] (local) {folder at\\ \texttt{.atskills/<path>}\,?};
  \node[stage, right=1.6cm of local] (probe) {the cloud:\\ changed? \emph{(one probe)}};

  \node[good, below=of local] (yours) {yours --- read it,\\ done};
  \node[good, below=0.7cm of probe, xshift=-2.2cm] (cache) {unchanged:\\ cache, instant};
  \node[good, below=0.7cm of probe, xshift=0.35cm] (fresh) {changed:\\ fetch fresh};
  \node[warn, below=0.7cm of probe, xshift=2.9cm] (stale) {offline, cached:\\ serve, mark stale};
  \node[bad, right=0.5cm of stale] (fail) {nothing cached:\\ fail, say why};

  \draw[go] (ref) -- (local);
  \draw[go] (local) -- node[left, text=black!60] {yes} (yours);
  \draw[go] (local) -- node[above, text=black!60] {no} (probe);
  \draw[go] (probe.south) -- (cache.north);
  \draw[go] (probe.south) -- (fresh.north);
  \draw[go] (probe.south) -- (stale.north);
  \draw[go] (probe.east) -| (fail.north);
\end{tikzpicture}
\caption{Resolution is by path, through a validating cache (\cref{alg:resolve}). A folder at \texttt{.atskills/<path>} is the project's own and always answers---a saved copy sits at its ID's own path, so it answers its own address with no lookup machinery. Otherwise the path means the cloud: one revision probe decides between serving the shared global cache instantly, fetching fresh, or (offline) serving the cache marked stale; every green outcome injects at the point of use. Oversized references---a whole marketplace repo as one path---are refused before any download, with the loadable sub-collections named.}
\label{fig:resolution}
\end{figure}


==> tex/fig_split.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[line join=round,
    cell/.style={rounded corners=2.5pt},
    ttl/.style={font=\footnotesize\bfseries, align=center},
    sfx/.style={font=\scriptsize\ttfamily, align=center, text=pinkInk},
    dsc/.style={font=\scriptsize, align=center, text=black!65},
    use/.style={font=\tiny\itshape, align=center, text=black!50},
    cst/.style={font=\tiny, align=center},
    ax/.style={font=\scriptsize\scshape, text=black!55},
    lvl/.style={font=\scriptsize, text=black!60}]

  % ── the two axes ──
  \node[ax] at (7.45,6.15) {should it fire without being asked?};
  \draw[-{Stealth[length=4pt]}, black!30] (2.2,5.75) -- (12.7,5.75);
  \node[lvl] at (4.75,5.52) {no};
  \node[lvl] at (10.15,5.52) {yes};

  \node[ax, rotate=90] at (0.35,2.83) {do I want my own copy?};
  \draw[-{Stealth[length=4pt]}, black!30] (0.95,0.3) -- (0.95,5.35);
  \node[lvl, anchor=east] at (1.85,1.50) {no};
  \node[lvl, anchor=east] at (1.85,4.15) {yes};

  % ══ top-left: :save — owned, explicit ══
  \fill[cell, black!2] (2.2,2.95) rectangle (7.3,5.35);
  \draw[cell, black!22] (2.2,2.95) rectangle (7.3,5.35);
  \node[sfx] at (4.75,4.98) {@skills:<path>:save};
  \node[ttl] at (4.75,4.60) {Yours};
  \node[dsc] at (4.75,4.24) {a copy at the ID's own path,};
  \node[dsc] at (4.75,3.98) {invoked by name};
  \node[use] at (4.75,3.62) {the team's working set --- 10--30 skills};
  \node[cst, text=black!45] at (4.75,3.25) {0 resident tokens};

  % ══ top-right: :save:install — owned, automatic ══
  \fill[cell, pinkB!45] (7.6,2.95) rectangle (12.7,5.35);
  \draw[cell, pinkC!60] (7.6,2.95) rectangle (12.7,5.35);
  \node[sfx] at (10.15,4.98) {@skills:<path>:save:install};
  \node[ttl] at (10.15,4.60) {Yours, and firing};
  \node[dsc] at (10.15,4.24) {your adapted copy, triggering};
  \node[dsc] at (10.15,3.98) {without being asked};
  \node[use] at (10.15,3.62) {the few essentials that earn residency};
  \node[cst, text=pinkInk] at (10.15,3.25) {frontmatter resident};

  % ══ bottom-left: no suffix — nothing kept ══
  \fill[cell, black!2] (2.2,0.30) rectangle (7.3,2.70);
  \draw[cell, black!22] (2.2,0.30) rectangle (7.3,2.70);
  \node[sfx] at (4.75,2.33) {@skills:<path>};
  \node[ttl] at (4.75,1.95) {Referenced};
  \node[dsc] at (4.75,1.59) {read at the point of use,};
  \node[dsc] at (4.75,1.33) {gone with the session};
  \node[use] at (4.75,0.97) {the long tail --- all 56{,}804};
  \node[cst, text=black!45] at (4.75,0.60) {0 resident tokens};

  % ══ bottom-right: :install — followed, automatic ══
  \fill[cell, pinkB!45] (7.6,0.30) rectangle (12.7,2.70);
  \draw[cell, pinkC!60] (7.6,0.30) rectangle (12.7,2.70);
  \node[sfx] at (10.15,2.33) {@skills:<path>:install};
  \node[ttl] at (10.15,1.95) {Theirs, followed};
  \node[dsc] at (10.15,1.59) {one \texttt{@} line, no copy held ---};
  \node[dsc] at (10.15,1.33) {the provider keeps it current};
  \node[use] at (10.15,0.97) {a provider's guardrail};
  \node[cst, text=pinkInk] at (10.15,0.60) {frontmatter resident};

  % ── what installation offers: one cell, taken or not ──
  \draw[pinkDeep, line width=0.9pt, rounded corners=2.5pt]
    (7.6,2.95) rectangle (12.7,5.35);
  \node[font=\tiny\bfseries, text=pinkDeep, anchor=west] at (13.0,4.35)
    {installation};
  \node[font=\tiny, text=black!55, anchor=west, align=left] at (13.0,3.95)
    {sells only\\ this cell};
  \draw[-{Stealth[length=3.5pt]}, pinkDeep] (12.95,4.20) -- (12.75,4.15);
\end{tikzpicture}
\caption{The contribution in one picture: installation bundles three functions, and the protocol separates them, so that what was a single switch becomes two independent decisions. \textbf{Left to right} is whether the skill should fire without being asked, which is the only thing that requires prompt residency; \textbf{bottom to top} is whether the project keeps a copy of its own. The two suffixes set these separately---\texttt{:install} writes one \texttt{.gitignore}-style line, \texttt{:save} vendors a copy at the ID's own path---and neither implies the other, so all four cells are reachable and each is right somewhere. Installing offers only the upper right, and offers it as the sole way to obtain content at all, which is why every one of 56{,}804 published skills has had to bid for an attention budget of fewer than a hundred slots in order to be used even once. Reading a skill costs nothing that persists, keeping one costs a folder in the repository, and only firing unprompted costs the prompt.}
\label{fig:split}
\end{figure}


==> tex/fig_tiers.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[line join=round,
    lft/.style={anchor=east, align=right, text=black!60, font=\scriptsize},
    rgt/.style={anchor=west, align=left,  text=black!60, font=\scriptsize}]
  \colorlet{tierone}{pinkA}
  \colorlet{tiertwo}{pinkB}
  \colorlet{tierthree}{pinkDeep}

  % ── callout: the whole ecosystem is crammed into the apex ──
  \node[align=center, font=\scriptsize\scshape, text=black!65] at (0,4.40)
    {the existing ecosystem offers only this tier};
  \draw[-{Stealth[length=4pt]}, black!40] (0,4.22) -- (0,3.84);

  % ── column headers ──
  \node[lft, text=black!50, font=\scriptsize\scshape] at (-4.5,4.10) {cost $\cdot$ how it fires};
  \node[rgt, text=black!50, font=\scriptsize\scshape] at ( 4.5,4.10) {what belongs here};

  % ── Tier 3 (apex) ──
  \draw[fill=tierthree, draw=white, line width=1.2pt]
    (-1.90,3.70) -- (1.90,3.70) -- (2.55,2.65) -- (-2.55,2.65) -- cycle;
  \node[text=white, font=\footnotesize\bfseries] at (0,3.36) {Tier 3 --- Installed};
  \node[text=white!85, font=\scriptsize] at (0,3.03)
    {\texttt{:install} $\cdot$ under 10};

  % ── Tier 2 (middle) ──
  \draw[fill=tiertwo, draw=white, line width=1.2pt]
    (-2.55,2.65) -- (2.55,2.65) -- (3.40,1.25) -- (-3.40,1.25) -- cycle;
  \node[font=\footnotesize\bfseries] at (0,2.28) {Tier 2 --- Saved / Project workflows};
  \node[font=\scriptsize, text=black!70] at (0,1.95)
    {\texttt{:save} $\cdot$ 10--30 $\cdot$ git-tracked in \texttt{.atskills/}};

  % ── Tier 1 (base) ──
  \draw[fill=tierone, draw=white, line width=1.2pt]
    (-3.40,1.25) -- (3.40,1.25) -- (4.20,-0.25) -- (-4.20,-0.25) -- cycle;
  \node[font=\footnotesize\bfseries] at (0,0.82) {Tier 1 --- Reference};
  \node[font=\scriptsize, text=black!70] at (0,0.49)
    {\texttt{@skills:<path>} $\cdot$ 56{,}804+ $\cdot$ nothing stored};

  % ── left: what it costs on every message ──
  \node[lft] at (-4.5,3.20)
    {50--280 tok/skill, every message\\ \textcolor{black!45}{implicit --- fires unasked}};
  \node[lft] at (-4.5,1.98)
    {0 tokens\\ \textcolor{black!45}{explicit --- autocompleted}};
  \node[lft] at (-4.5,0.62)
    {0 tokens\\ \textcolor{black!45}{explicit --- you name the path}};

  % ── right: the scenarios each tier is for ──
  \node[rgt] at (4.5,3.20) {formatter conventions,\\ security guardrails};
  \node[rgt] at (4.5,1.98) {the deploy runbook,\\ review checklist, migrations};
  \node[rgt] at (4.5,0.62) {trying one out, comparing,\\ one-off needs --- the long tail};
\end{tikzpicture}
\caption{The three delivery tiers, sized by how many skills each is for. A skill belongs in the \emph{cheapest tier that meets its activation need}, and only deliberate promotion moves it up---so nothing persists by accident. Tiers 1 and 2 differ solely in where the bytes live: nowhere, or vendored in the project's git-tracked tree, where the \texttt{@} autocomplete indexes them in the tooling rather than in the prompt. Neither costs a resident token, and both fire explicitly, by name, at the point of use. Tier 3 alone pays residency, and buys exactly one thing with it---firing without being asked---for its frontmatter alone. The existing ecosystem offers only that apex, so all 56{,}804 skills compete for an attention budget argued in \cref{app:failures} to be well under a hundred slots per agent.}
\label{fig:tiers}
\end{figure}

